Suppression of Motion Artifacts Caused by Temporally Recurring Tracer Distributions in Multi-Patch Magnetic Particle Imaging

Magnetic particle imaging is a tracer based imaging technique to determine the spatial distribution of superparamagnetic iron oxide nanoparticles with a high spatial and temporal resolution. Due to physiological constraints, the imaging volume is restricted in size and larger volumes are covered by shifting object and imaging volume relative to each other. This results in reduced temporal resolution, which can lead to motion artifacts when imaging dynamic tracer distributions. A common source of such dynamic distributions are cardiac and respiratory motion in in-vivo experiments, which are in good approximation periodic. We present a raw data processing technique that combines data snippets into virtual frames corresponding to a specific state of the dynamic motion. The technique is evaluated on the basis of measurement data obtained from a rotational phantom at two different rotational frequencies. These frequencies are determined from the raw data without reconstruction and without an additional navigator signal. The reconstructed images give reasonable representations of the rotational phantom frozen in several different states of motion while motion artifacts are suppressed.

==> tikz/gdani1.tex <==
\begin{tikzpicture}[node distance=0.0cm and 0.05cm, 
                    every node/.style={inner sep=2pt}]

\def\size{2.7cm}

% Static phantom with patches
\node[anchor=south west,inner sep=2pt] (staticPatch) at (0,0)
{\includegraphics[width=\size]{pics/gdani1a} };
% Static phantom
\node[left = of staticPatch] (static)
{\includegraphics[width=\size]{pics/gdani1a} };
% Rotated phantom
\node[right = of staticPatch,inner sep=2pt] (rotated)
{\includegraphics[width=\size]{pics/gdani1b}} ;

%% Anordnung Systemmatrizen %%
\begin{scope}[x = (staticPatch.south east),y = (staticPatch.north west)]
    % Patch 4
    \fill[ukesec2!0] (0.66,0.66) circle (2pt); 
    \draw[draw=ukesec2!0,ultra thick] (0.42,0.42) rectangle (0.9,0.9);
    \node[ukesec2!0, anchor=north east] at (0.88,0.88) {\small{\textbf{4}}};
    % Patch 1
    \fill[ukesec2!100] (0.34,0.34) circle (2pt); 
    \draw[draw=ukesec2!100,ultra thick] (0.1,0.1) rectangle (0.58,0.58);
    \node[ukesec2!100, anchor=south west] at (0.12,0.12) {\small{\textbf{1}}};
    % Patch 2
    \fill[ukesec2!66] (0.66,0.34) circle (2pt); 
    \draw[draw=ukesec2!66,ultra thick, dashed] (0.42,0.1) rectangle (0.9,0.58);
    \node[ukesec2!66, anchor=south east] at (0.88,0.12) {\small{\textbf{2}}};
    % Patch 3
    \fill[ukesec2!33] (0.34,0.66) circle (2pt); 
    \draw[draw=ukesec2!33,ultra thick,dashed] (0.1,0.42) rectangle (0.58,0.9);
    \node[ukesec2!33, anchor=north west] at (0.12,0.88) {\small{\textbf{3}}};
    
    
    %% Masse Patches %%
    \draw[|-|] (0.34,-0.03) -- node[below,font=\footnotesize, inner sep = 3pt]{\SI{32}{\milli\meter}} (0.66,-0.03);
    \draw[|-|] (0.1,-0.18) -- node[below,font=\footnotesize, inner sep = 3pt]{\SI{80}{\milli\meter}} (0.9,-0.18);

\end{scope}

%% Beschriftung %%
\node[above = 1pt of static] {Static Phantom};
\node[above = of rotated, align=center] {Rotating Phantom};
\node[above = of staticPatch, align=center] {Patch Arrangement};

\end{tikzpicture}

==> tikz/gdani10.tex <==
\begin{tikzpicture}[node distance=-1pt and 0.05cm,
                    every node/.style={inner sep=2pt}]
\def\size{2.7cm}
\def\sizeTitle{2.0cm}

\node[](firstharm) at (0,0)
{\includegraphics[width=\size]{pics/gdani10a} };
\node[right= of firstharm,inner sep=2pt](secondharm) 
{\includegraphics[width=\size]{pics/gdani10b} };
\node[right= of secondharm](thirdharm)
{\includegraphics[width=\size]{pics/gdani10c} };

%%%%%%%% Labels
\node[above = of firstharm,text width=\sizeTitle,align=center](){\SI{0.0}{\percent}};
\node[above = of secondharm,text width=\sizeTitle,align=center](){\SI{0.1}{\percent}};
\node[above = of thirdharm,text width=\sizeTitle,align=center](){\SI{0.2}{\percent}};

\end{tikzpicture}

==> tikz/gdani2.tex <==
\begin{tikzpicture}[]
\pgfplotsset{xmin = {-20}, xmax = {20},
             xtick={-15,-5,5,15}, xticklabels={},
             grid=both,
             tick style={black},
             ylabel style={at={(-0.04,0.5)},anchor=base},
             }
% for the striped area over plot 1:
\tikzdeclarepattern{name=mylines,
                    parameters={\pgfkeysvalueof{/pgf/pattern keys/size},
                                \pgfkeysvalueof{/pgf/pattern keys/angle},
                                \pgfkeysvalueof{/pgf/pattern keys/line width},},
                    bounding box={(0,-0.5*\pgfkeysvalueof{/pgf/pattern keys/line width}) and (\pgfkeysvalueof{/pgf/pattern keys/size}, 0.5*\pgfkeysvalueof{/pgf/pattern keys/line width})},
                    tile size={(\pgfkeysvalueof{/pgf/pattern keys/size},\pgfkeysvalueof{/pgf/pattern keys/size})},
                    tile transformation={rotate=\pgfkeysvalueof{/pgf/pattern keys/angle}},
                    defaults={size/.initial=5pt,
                                angle/.initial=45,
                                line width/.initial=.4pt,},
                    code={\draw[line width=\pgfkeysvalueof{/pgf/pattern keys/line width}](0,0) --  (\pgfkeysvalueof{/pgf/pattern keys/size},0);
                    },
                    }


%%%%%%%%%%
% Plot 1 %
%%%%%%%%%%
\begin{axis}
    [
    clip=false,
    ylabel = {time},
    ymin = {0}, ymax = {10},
    width=9cm, height=9cm,
    ytick={0,1,2,3,4,5,6,7,8,9,10},yticklabels={$0$,$T_R$,,,,,,,,,$10T_R$}, 
    x dir=reverse, y dir=reverse,
    legend style={at={(0.01, 0.01)},anchor = south west},
    set layers]
    % Periods
    \addplot[fill=black!40,draw=none,forget plot,on layer=axis background] coordinates 
    {(20,0) (20,1) (-20,1) (-20,0)}; 
    \addplot[fill=black!30,draw=none,forget plot,on layer=axis background] coordinates 
    {(20,1) (20,2) (-20,2) (-20,1)}; 
    \addplot[fill=black!20,draw=none,forget plot,on layer=axis background] coordinates 
    {(20,2) (20,3) (-20,3) (-20,2)}; 
    
    % FFP/object position
    \addplot+ [mark = {}, black, densely dashed, ultra thick] table [col sep=comma, x index = 1, y index = 0] {data/gdani2a.csv};
    \addlegendentry{FFP position}
    \addplot+ [mark = {}, black, ultra thick] table [col sep=comma, x index = 2, y index = 0] {data/gdani2a.csv};
    \addlegendentry{sample position}
    
    % Patches/FF movement
    \draw[fill=ibidark] (axis cs:-16.0,0) rectangle (axis cs:-20.0,3) node[pos=.5,rotate=270] {patch $1$};
    \draw[fill=ibilight] (axis cs:-16.0,3) rectangle (axis cs:-20.0,5) node[pos=.5,rotate=270] {FF move};
    \draw[fill=ibidark!50] (axis cs:-16.0,5) rectangle (axis cs:-20.0,8) node[pos=.5,rotate=270] {patch $2$};
    \draw[fill=ibilight] (axis cs:-16.0,8) rectangle (axis cs:-20.0,10) node[pos=.5,rotate=270] {FF move};
    
    % periods
    \node[fill=none, draw=none, inner sep=1pt, anchor=east] at (axis cs: -15,0.5) {period $1$}; 
    \node[fill=none, draw=none, inner sep=1pt, anchor=east] at (axis cs: -15,1.5) {period $2$};
    \node[fill=none, draw=none, inner sep=1pt, anchor=east] at (axis cs: -15,2.5) {period $3$};
    
    % sample movement above plot
    \draw[fill=ibidark!50, draw=none] (axis cs:-15.0,-0.9) rectangle (axis cs:5.0,-1.2) node[pos=.5,yshift=-0.35cm] {\textcolor{ibidark!50}{patch $2$}};
    \draw[fill=ibidark, draw=none] (axis cs:-5.0,-0.9) rectangle (axis cs:15.0,-1.2) node[pos=.5,yshift=-0.35cm] {\textcolor{ibidark}{patch $1$}};
    \draw[draw=none, pattern={mylines[size= 2pt,line width=1pt,angle=90]}, pattern color=ibidark!50] (axis cs: -5,-0.9) rectangle (axis cs: 5,-1.2);
    \draw[fill=none] (axis cs: -15,-0.9) rectangle (axis cs: 15,-1.2);
    \draw[fill=black] (axis cs: 0,-1.5) circle (2.5pt) node[above, text width=8cm, align=center] {A point-like sample moves periodically back and forth within the overlap region of \textcolor{ibidark}{patch $1$} and \textcolor{ibidark!50}{$2$}.};
    \draw[fill=black] (axis cs: -5,0) circle (2.5pt);
    \draw[<->,thick] (axis cs: -5,-1.5) -- (axis cs: 5,-1.5);
\end{axis}


%%%%%%%%%%
% Plot 2 %
%%%%%%%%%%
\begin{axis}
    [yshift=-2.1cm,
    x dir=reverse,
    ylabel style={align=center},
    ylabel = {image\\signal}, 
    ytick=\empty, 
    width=9cm, height=3.6cm, 
    legend style={at={(0.99,0.97)},anchor=north east}]
    % Enumeration
    \node[anchor=north west] at (rel axis cs: 0.01,0.95) [draw=none, fill=white, inner sep=1pt] {(a) Ghosting};
    % Plots - period 1
    \addplot+ [mark = {}, black!20, ultra thick, dashed] table [col sep=comma, x index = 0, y index = 1] {data/gdani2b.csv};
    \addlegendentry{$1$st half}
    \addplot+ [mark = {}, black!20, ultra thick, dotted] table [col sep=comma, x index = 0, y index = 2] {data/gdani2b.csv};
    \addlegendentry{$2$nd half}
    \addplot+ [mark = {}, black!60, ultra thick, dashdotted] table [col sep=comma, x index = 0, y index = 3] {data/gdani2b.csv};
    \addlegendentry{period $1$}
\end{axis}

%%%%%%%%%%
% Plot 3 %
%%%%%%%%%%
\begin{axis}
    [yshift=-4.2cm,
    x dir=reverse,
    ylabel style={align=center},
    ylabel = {image\\signal},
    ytick=\empty, 
    width=9cm, height=3.6cm,
    legend style={at={(0.99, 0.97)},anchor = north east}]
    % Enumeration
    \node[anchor=north west] at (rel axis cs: 0.01,0.95) [draw=none, fill=white, inner sep=1pt] {(b) Smearing};
    % Plots - patch 1
    \addplot+ [mark = {}, black!60, ultra thick, dashdotted] table [col sep=comma, x index = 0, y index = 1] {data/gdani2c.csv};
    \addlegendentry{period $1$}
    \addplot+ [mark = {}, black!40, ultra thick, densely dashed] table [col sep=comma, x index = 0, y index = 2] {data/gdani2c.csv};
    \addlegendentry{period $2$}
    \addplot+ [mark = {}, black!20, ultra thick, densely dotted] table [col sep=comma, x index = 0, y index = 3] {data/gdani2c.csv};
    \addlegendentry{period $3$}
    \addplot+ [mark = {}, ibidark, ultra thick] table [col sep=comma, x index = 0, y index = 4] {data/gdani2c.csv};
    \addlegendentry{patch $1$}
\end{axis}

%%%%%%%%%%
% Plot 4 %
%%%%%%%%%%
\begin{axis}
    [yshift=-6.5cm,
    x dir=reverse,
    xlabel = {position}, 
    ylabel style={align=center},
    ylabel = {image\\signal},
    xlabel style={yshift=0.1cm},
    ytick=\empty,  
    width=9cm, height=3.8cm,
    legend style={at={(0.99,0.97)}, anchor=north east},cells={align=left},]
    % Enumeration
    \node[anchor=north west] at (rel axis cs: 0.01,0.95) [draw=none, fill=white, inner sep=1pt] {(c) Discontinuities};
    % Plots - multi patch
    % patch 1
    \addplot+ [mark = {}, ibidark, ultra thick] table [col sep=comma, x index = 0, y index = 1] {data/gdani2d.csv};
    \addlegendentry{patch $1$}
    % patch 2
    \addplot+ [mark = {}, ibidark!50, ultra thick] table [col sep=comma, x index = 2, y index = 3] {data/gdani2d.csv};
    \addlegendentry{patch $2$}
    % multi patch
    \addplot+ [restrict x to domain=-15:-5, mark={}, black, ultra thick, densely dotted] table [col sep=comma, x index = 4, y index = 5] {data/gdani2d.csv};
    \addlegendentry{multi-\\patch}
    \addplot+ [restrict x to domain=-5:5, mark={}, black, ultra thick, densely dotted] table [col sep=comma, x index = 4, y index = 5] {data/gdani2d.csv};
    \addplot+ [restrict x to domain=5:15, mark={}, black, ultra thick, densely dotted] table [col sep=comma, x index = 4, y index = 5] {data/gdani2d.csv};
\end{axis}
\end{tikzpicture}

==> tikz/gdani3.tex <==
\begin{tikzpicture}
% Setup
\pgfmathsetmacro{\sizeX}{6}
\pgfmathsetmacro{\sizeY}{0.8}
\pgfmathsetmacro{\shiftY}{-1.3}
\tikzstyle{nodeU} = [inner sep = 1pt, fill=white]
\pgfmathsetmacro{\shiftU}{\sizeY / 2}

% Arrow setup
\tikzset{
  >={Latex[width=2mm,length=2mm]},}

\pgfplotsset{
    scale only axis,
 	view={0}{90},
 	ytick=\empty,
 	xtick={0,1}, 
    xticklabel = \empty,
    footnotesize,
    enable tick line clipping=false,
 	x tick label style = {yshift=0.05cm},
    xtick pos = bottom, xtick align = outside,
    colormap name = viridis,
    width=\sizeX cm,
    height=\sizeY cm,
    xmin=0,xmax=1,
    ylabel shift = 0.1cm,
	}

%% mark data snippets
\draw[draw=none,fill=ibilight!80] (0,5.5*\shiftY) rectangle (1.2,\sizeY); 
\draw[draw=none,fill=ibilight!60] (5.13,5.5*\shiftY) rectangle (\sizeX,\sizeY+2*\shiftY); 
\draw[draw=none,fill=ibilight!40] (2.76,5.5*\shiftY) rectangle (3.96,\sizeY+3.5*\shiftY); 

	%%%%%%%%%%%
    % Frame 1 %
    %%%%%%%%%%%
	\begin{scope}
        \begin{axis}[
            xticklabels={$0$,$T_R$},
            ylabel=$u(t)$,
            extra x ticks = {0.2}, 
            extra x tick labels = {{$t_s+\Delta t$}},
            axis y line*=left,
            ]
            \addplot3[surf, shader=interp] 
                table [x index = 0, z index=2, y index = 1] {data/gdani3a.txt};
        \end{axis}
        
        \begin{axis}[ scale only axis, 
            axis y line*=right, 
            axis x line=none,
            ymin=-300,ymax=300]
            \addplot[white,thick] table [col sep=comma, x index = 0, y index = 6] {data/gdani3b.txt};
        \end{axis}
    \end{scope}
    
    %%%%%%%%%%%
    % Frame 2 %
    %%%%%%%%%%%
	\begin{scope}[yshift=\shiftY cm]
        \begin{axis}[
            xticklabels={$T_R$,$2T_R$},
            ylabel=$u(t)$,
            axis y line*=left,
            zmin=0, zmax=1,
            ]
            \addplot3[surf, shader=interp,] 
                table [x index = 0, z index=2, y index = 1] {data/gdani3c.txt};
        \end{axis}
    
        \begin{axis}[ scale only axis, 
            axis y line*=right, 
            axis x line=none,
            ymin=-300,ymax=300]
            \addplot[white,thick] table [col sep=comma, x index = 0, y index = 7] {data/gdani3b.txt};
        \end{axis}
    \end{scope}
    
    %%%%%%%%%%%
    % Frame 3 %
    %%%%%%%%%%%
	\begin{scope}[yshift=2*\shiftY cm]
        \begin{axis}[
            xticklabels={$2T_R$,$3T_R$},
            ylabel=$u(t)$,
            extra x ticks = {0.855,1.055}, 
            extra x tick labels = {{$\rho (t_s,1)$}, {$\rho (t_s+\Delta t,1)$}}, 
            axis y line*=left,
            ]
            \addplot3[surf, shader=interp,] 
                table [x index = 0, z index=2, y index = 1] {data/gdani3d.txt};
        \end{axis}
    
        \begin{axis}[ scale only axis, 
            axis y line*=right, 
            axis x line=none,
            ymin=-300,ymax=300]
            \addplot[white,thick] table [col sep=comma, x index = 0, y index = 8] {data/gdani3b.txt};
        \end{axis}
    \end{scope}
    
    %%%%%%%%%%%
    % Frame L %
    %%%%%%%%%%%
	\begin{scope}[yshift=3.5*\shiftY cm]
    	% Dots
     	\node at (0.5*\sizeX,1.5) {$\vdots$};
    	
        \begin{axis}[
            xticklabels={$(L-1)T_R$,$LT_R$},
            ylabel=$u(t)$,
            extra x ticks = {0.46,0.66}, 
            extra x tick labels = {{\hspace*{-10pt}$\rho (t_s,N_{t_s})$}, {\hspace*{20pt}$\rho (t_s+\Delta t,N_{t_s})$}}, 
            axis y line*=left,
            ]
            \addplot3[surf, shader=interp,] 
                table [x index = 0, z index=2, y index = 1] {data/gdani3e.txt};
        \end{axis}
    
        \begin{axis}[ scale only axis, 
            axis y line*=right, 
            axis x line=none,
            ymin=-300,ymax=300]
            \addplot[white,thick] table [col sep=comma, x index = 0, y index = 9] {data/gdani3b.txt};
        \end{axis}
        
        % Arrows
        \foreach \x in {0.6,5.73,3.36} {
        		\draw[->] (\x, -0.8) -- (\x,-1.4);
        };
    \end{scope}
    
    %%%%%%%%%%%%%%%%%
    % virtual frame %
    %%%%%%%%%%%%%%%%%
	\begin{scope}[yshift=5.5*\shiftY cm]
    
        \begin{axis}[ scale only axis, 
            xticklabels={$0$,$T_R$},
            ylabel=$\bar{u}^\virt_{t_s,h^\Hann}(t)$,
            xlabel = $t$, x unit = s, unit markings=slash space,
            xlabel style = {yshift=0.3cm},
            ymin=-300,ymax=300]
            \addplot[black,thick] table [col sep=comma, x index = 0, y index = 1] {data/gdani3b.txt};
        \end{axis}
    \end{scope}


    %%%%%%%%%%%%
	% Colorbar %
	%%%%%%%%%%%%
	\pgfmathsetmacro{\heightCb}{-3.5*\shiftY + \sizeY}
	\begin{scope}[yshift=\sizeY cm,xshift=\sizeX cm + 0.1 cm]
    	\begin{axis}[
    	    clip=true,
    	    hide axis,
    	    scale only axis,
    	    height=0pt, width=0pt,
    	    colormap name = viridis,
    	    colorbar,
    	    point meta min=0, point meta max=1,
    	    colorbar style={
    			x = 0.3cm,		
    			y = \heightCb cm,
    			ytick distance = 0.2,
    	        ylabel = {$\omega^{\Delta t}_{t_s,h^\textup{Hann}}(t)$},
    			ylabel style={rotate=180, at={(2.7,0.5)},anchor=south},
    	    },
    	    ]
    	    \addplot [draw=none] coordinates {  (0,0)
    	                                        (1,1)   };
    	\end{axis}
	\end{scope}
\end{tikzpicture}

==> tikz/gdani4.tex <==
\begin{tikzpicture}[node distance=1pt,
                    every node/.style={fill=white, font=\scriptsize, inner sep=0pt}, align=center,decoration=brace]
\tikzset{
  % Specifications for style of nodes:
    base/.style = {rectangle, rounded corners, draw=black,
                 text width=1cm, minimum height=0.5cm,
                 text centered}, %font=\sffamily,
    patch1/.style = {base, fill=ibidark!100},
    patch2/.style = {base, fill=ibidark!85},
    patch3/.style = {base, fill=ibidark!70},
    patch4/.style = {base, fill=ibidark!55},
    move/.style = {base,fill=ibilight,minimum width=1cm,}
}

    
    %Frame 1
    \node (patch1)  [patch1]   {Patch 1};
    \node (pause1)  [move, right = of patch1]  {FF move};
    \node (patch2)  [patch2,right = of pause1]  {Patch 2};
    \node (pause2)  [move, right =  of patch2]  {FF move};
    \node (patch3)  [patch3,right = of pause2]  {Patch 3};
    \node (pause3)  [move, right = of patch3]  {FF move};
    \node (patch4)  [patch4,right = of pause3]  {Patch 4};
    \node (pause4)  [move, right = of patch4]  {FF move};
    %Frame 2
    \node (patch1_2)   [patch1, below = 0.8cm of patch1]   {Patch 1};
    \node (pause1_2)   [move,  right = of patch1_2]   {FF move};
    \node (patch2_2)   [patch2,right = of pause1_2]   {Patch 2};
    \node (pause2_2)   [move,  right = of patch2_2]   {FF move};
    \node (patch3_2)   [patch3,right = of pause2_2]   {Patch 3};
    \node (pause3_2)   [move,  right = of patch3_2]   {FF move};
    \node (patch4_2)   [patch4,right = of pause3_2]   {Patch 4};
    \node (pause4_2)   [move,  right = of patch4_2]   {FF move};
    %Frame 3
    \node (patch1_3)   [patch1, below = 1.1cm of patch1_2] {Patch 1};
    \node (pause1_3)   [move,  right = of patch1_3]   {FF move};
    \node (patch2_3)   [patch2,right = of pause1_3]   {Patch 2};
    \node (pause2_3)   [move,  right = of patch2_3]   {FF move};
    \node (patch3_3)   [patch3,right = of pause2_3]   {Patch 3};
    \node (pause3_3)   [move,  right = of patch3_3]   {FF move};
    \node (patch4_3)   [patch4,right = of pause3_3]   {Patch 4};
    \node (pause4_3)   [move,  right = of patch4_3]   {FF move};
    
    %%%%%%%% dots
    \node()[below right = of pause2_2,xshift=-0.5pt,yshift=-0.15cm]{\vdots};
    
    %%%%%%%% Labels
    \node () [left = 8pt of patch1, rotate=90, xshift=0.5cm] {Frame $1$};
    \node () [left = 8pt of patch1_2, rotate=90, xshift=0.5cm] {Frame $2$};
    \node () [left = 8pt of patch1_3, rotate=90, xshift=0.5cm] {Frame $F$};
    
    %%%%%%%% Periods within patch
    \draw[|-|]  ($(patch1)+(-0.5,-0.5)$) -- node[below=0.1cm] {$L_P T_R$}  ($(patch1)+(0.5,-0.5)$);
    \draw[|-|]  ($(pause1)+(-0.5,0.5)$) -- node[above=0.1cm] {$T_\shift$}  ($(pause1)+(0.5,0.5)$);
    \draw[|-|]  ($(patch1_3)+(-0.5,-0.5)$) -- node[below=0.1cm] {$T_\frameN$}  ($(pause4_3)+(0.5,-0.5)$);

\end{tikzpicture}

==> tikz/gdani6.tex <==
\begin{tikzpicture}[node distance=1pt,
                    every node/.style={inner sep=1pt}]
\tikzstyle{nodered} = [inner sep = 1pt, draw=red, line width=1pt, fill=red]
\tikzstyle{nodewhite} = [inner sep = 1pt, draw=white, line width=1pt, fill=white]

\def\size{2.4cm}
% rectangle
\draw [gray,dashed] (-2.4,-6.4) rectangle (6.4,1.3);

% Time1
\node[nodewhite](time1alpha1) at (0,0)
{\includegraphics[width=\size]{pics/gdani6a} };
\node[right = of time1alpha1, nodewhite] (time1alpha08)
{\includegraphics[width=\size]{pics/gdani6b}} ;
\node[right = of time1alpha08, nodewhite] (time1alpha05)
{\includegraphics[width=\size]{pics/gdani6c}};


%Time2
\node[below = of time1alpha1, nodewhite] (time2alpha1)
{\includegraphics[width=\size]{pics/gdani6d} };
\node[below = of time1alpha08, nodewhite] (time2alpha08)
{\includegraphics[width=\size]{pics/gdani6e} };
\node[below = of time1alpha05, nodewhite] (time2alpha05)
{\includegraphics[width=\size]{pics/gdani6f} };

%Time3
\node[below = of time2alpha1, nodewhite] (time3alpha1)
{\includegraphics[width=\size]{pics/gdani6g} };
\node[below = of time2alpha08, nodewhite] (time3alpha08)
{\includegraphics[width=\size]{pics/gdani6h} };
\node[below = of time2alpha05, nodewhite] (time3alpha05)
{\includegraphics[width=\size]{pics/gdani6i} };

%Labels
\node[above = of time1alpha1,inner sep=2pt] () {$\Delta t=3.0 T_R$};
\node[above = of time1alpha08, inner sep=2pt] () {$\Delta t=1.5 T_R$};
\node[above = of time1alpha05, inner sep=2pt] () {$\Delta t=1.2 T_R$};

\node[left = of time1alpha1,rotate=90,anchor=south] () {$t_s=\SI{86}{\milli \second}$};
\node[left = of time2alpha1,rotate=90,anchor=south] () {$t_s=\SI{496}{\milli \second}$};
\node[left = of time3alpha1,rotate=90,anchor=south] () {$t_s=\SI{1056}{\milli \second}$};
\node[left = 17pt of time2alpha1,rotate=90,anchor=south](){Hann};
\end{tikzpicture}

==> tikz/gdani7.tex <==
\begin{tikzpicture}[node distance=1pt,
                    every node/.style={inner sep=1pt}]
    \tikzstyle{nodered} = [inner sep = 1pt, draw=red, line width=1pt, fill=red]
    \tikzstyle{nodewhite} = [inner sep = 1pt, draw=white, line width=1pt, fill=white]
    
    \def\size{2.4cm}

    % rectangles 
    \draw [gray,dashed] (-2.4,-8.95) rectangle (6.4,-1.33);
    \draw [gray,dashed] (-2.4,-1.27) rectangle (6.4,1.3);
    
    %%% images
    %% rectangluar window - t=4
    \node[nodewhite](time1alpha1rect) at (0,0)
    {\includegraphics[width=\size]{pics/gdani7a} };
    \node[right = of time1alpha1rect, nodewhite](time1alpha06rect)
    {\includegraphics[width=\size]{pics/gdani7b}} ;
    \node[right = of time1alpha06rect, nodewhite](time1alpha05rect)
    {\includegraphics[width=\size]{pics/gdani7c}} ;
    
    %% Hann window - t=4
    \node[nodewhite, below = of time1alpha1rect](time1alpha1) 
    {\includegraphics[width=\size]{pics/gdani7d} };
    \node[right = of time1alpha1, nodewhite](time1alpha06)
    {\includegraphics[width=\size]{pics/gdani7e}} ;
    \node[right = of time1alpha06, nodewhite](time1alpha05)
    {\includegraphics[width=\size]{pics/gdani7f}} ;
    
    %% Hann window - t=16
    \node[below = of time1alpha1, nodewhite](time2alpha1)
    {\includegraphics[width=\size]{pics/gdani7g} };
    \node[below = of time1alpha06, nodewhite](time2alpha06)
    {\includegraphics[width=\size]{pics/gdani7h} };
    \node[below = of time1alpha05, nodewhite](time2alpha05)
    {\includegraphics[width=\size]{pics/gdani7i} };
    
    %% Hann window - t=26
    \node[below = of time2alpha1, nodewhite](time3alpha1)
    {\includegraphics[width=\size]{pics/gdani7j}};
    \node[below = of time2alpha06, nodewhite](time3alpha06)
    {\includegraphics[width=\size]{pics/gdani7k} };
    \node[below = of time2alpha05, nodewhite](time3alpha05)
    {\includegraphics[width=\size]{pics/gdani7l} };
    
    %Labels
    \node[above = of time1alpha1rect,inner sep=2pt](){$\Delta t=3.0 T_R$};
    \node[above = of time1alpha06rect, inner sep=2pt](){$\Delta t=0.9 T_R$};
    \node[above = of time1alpha05rect, inner sep=2pt](){$\Delta t=0.6 T_R$};
    
    \node[left = of time1alpha1rect,rotate=90,anchor=south] () {$t_s=\SI{65}{\milli \second}$};
    \node[left = of time1alpha1,rotate=90,anchor=south] () {$t_s=\SI{65}{\milli \second}$};
    \node[left = of time2alpha1,rotate=90,anchor=south] () {$t_s=\SI{326}{\milli \second}$};
    \node[left = of time3alpha1,rotate=90,anchor=south] () {$t_s=\SI{543}{\milli \second}$};
    \node[left = 17pt of time1alpha1rect,rotate=90,anchor=south](){Rectangle};
    \node[left = 17pt of time2alpha1,rotate=90,anchor=south](){Hann};
\end{tikzpicture}

==> tikz/gdani8.tex <==
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={line width=1pt},
             ylabel style={at={(-0.1,0.5)},anchor=base},}

\pgfplotsset{
    box plot/.style={
        /pgfplots/.cd,
        black,
        only marks,
        mark=-,
        mark size=\pgfkeysvalueof{/pgfplots/box plot width},
        /pgfplots/error bars/y dir=plus,
        /pgfplots/error bars/y explicit,
        /pgfplots/table/x index=\pgfkeysvalueof{/pgfplots/box plot x index},
    },
    box plot box/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \draw  ##1 -- ++(\pgfkeysvalueof{/pgfplots/box plot width},0pt) |- ##2 -- ++(-\pgfkeysvalueof{/pgfplots/box plot width},0pt) |- ##1 -- cycle;
        },
        /pgfplots/table/.cd,
        y index=\pgfkeysvalueof{/pgfplots/box plot box top index},
        y error expr={
            \thisrowno{\pgfkeysvalueof{/pgfplots/box plot box bottom index}}
            - \thisrowno{\pgfkeysvalueof{/pgfplots/box plot box top index}}
        },
        /pgfplots/box plot
    },
    box plot top whisker/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark}%
            {\pgfplotserrorbarsmark}%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark options}%
            {\pgfplotserrorbarsmarkopts}%
            \path ##1 -- ##2;
        },
        /pgfplots/table/.cd,
        y index=\pgfkeysvalueof{/pgfplots/box plot whisker top index},
        y error expr={
            \thisrowno{\pgfkeysvalueof{/pgfplots/box plot box top index}}
            - \thisrowno{\pgfkeysvalueof{/pgfplots/box plot whisker top index}}
        },
        /pgfplots/box plot
    },
    box plot bottom whisker/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark}%
            {\pgfplotserrorbarsmark}%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark options}%
            {\pgfplotserrorbarsmarkopts}%
            \path ##1 -- ##2;
        },
        /pgfplots/table/.cd,
        y index=\pgfkeysvalueof{/pgfplots/box plot whisker bottom index},
        y error expr={
            \thisrowno{\pgfkeysvalueof{/pgfplots/box plot box bottom index}}
            - \thisrowno{\pgfkeysvalueof{/pgfplots/box plot whisker bottom index}}
        },
        /pgfplots/box plot
    },
    box plot median/.style={
        /pgfplots/box plot,
        /pgfplots/table/y index=\pgfkeysvalueof{/pgfplots/box plot median index}
    },
    box plot width/.initial=1em,
    box plot x index/.initial=0,
    box plot median index/.initial=1,
    box plot box top index/.initial=2,
    box plot box bottom index/.initial=3,
    box plot whisker top index/.initial=4,
    box plot whisker bottom index/.initial=5,
}

\newcommand{\boxplot}[2][]{
    \addplot [box plot median,#1] table [col sep=comma] {#2};
    \addplot [forget plot, box plot box,#1] table [col sep=comma] {#2};
    \addplot [forget plot, box plot top whisker,#1] table [col sep=comma] {#2};
    \addplot [forget plot, box plot bottom whisker,#1] table [col sep=comma] {#2};
}

\begin{axis} [ 
    grid=both, 
    width=8.5cm,
    height=5cm,
    box plot width=2mm,
    ylabel = Image SNR,
    x dir=reverse,
    xtick={0.6,1.2,...,3.0},
    xticklabels={},
    legend style={at={(0.5, 1.04)},anchor = south},
    legend columns=3,
    ]
    % Low frequency    
    \boxplot [ukesec2,
        box plot whisker bottom index=1,
        box plot whisker top index=5,
        box plot box bottom index=2,
        box plot box top index=4,
        box plot median index=3
    ] {data/gdani8a.txt};
    \addlegendentry{Slow rotation};
    
    % High frequency    
    \boxplot [ibidark,
        box plot whisker bottom index=1,
        box plot whisker top index=5,
        box plot box bottom index=2,
        box plot box top index=4,
        box plot median index=3
    ] {data/gdani8b.txt};
    \addlegendentry{Fast rotation};
    
    % Static
    \addplot[ukesec4,update limits=false, on layer=background,dashed, ultra thick] coordinates {(0,54.26299766570726) (4,54.26299766570726)}; % Median over 2 frames
    \addlegendentry{Static};
\end{axis}

\begin{axis} [
    yshift=-3.6cm,
    width=8.5cm,
    height=5cm,
    grid=both, 
    box plot width=2mm,
    ylabel = FWHM,
    y unit prefix = m, y unit = m,
    xlabel = Window width $\Delta t$,
    x unit = T_R,
    x dir=reverse,
    xtick={0.6,1.2,...,3.0},
    x tick label style={
            /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=1,
            /tikz/.cd
        },
    ]
    
    % Low frequency
    \boxplot [ukesec2,
        box plot whisker bottom index=1,
        box plot whisker top index=5,
        box plot box bottom index=2,
        box plot box top index=4,
        box plot median index=3
    ] {data/gdani8c.txt};
    
    % High frequency
    \boxplot [ibidark,
        box plot whisker bottom index=1,
        box plot whisker top index=5,
        box plot box bottom index=2,
        box plot box top index=4,
        box plot median index=3
    ] {data/gdani8d.txt};
    
    % Static
    \addplot[ukesec4,update limits=false, on layer=background,dashed,ultra thick] coordinates {(0,5.933333333333417) (4,5.933333333333417)}; % Median over 2 frames (4 time points)
\end{axis}

% Image SNR - median
\node at (-0.75,0.1) {\begin{axis}[
    grid=both,
    width=4cm,
    height=2.7cm,
    yticklabels = {},
    x dir=reverse,
    xtick={0.6,1.2,...,3.0},
    xticklabels={},
    y label style={at={(-0.1,0.5)}},
    axis background/.style={fill=white},
    mark options={scale=0.5},
    ]
    
    % Low frequency
    \addplot [ukesec2, mark=*] table [x index = 0  ,y index = 3,col sep=comma] {data/gdani8a.txt};
    % High frequency
    \addplot [ibidark, mark=square*] table [x index= 0 ,y index = 3,col sep=comma] {data/gdani8b.txt};
    % Static phantom
    \addplot [ukesec4,sharp plot,update limits=false] coordinates {(0,54.26299766570726) (3.5,54.26299766570726)};
\end{axis}};

% Sample width - median
\node[anchor=north] at (-0.75,-1.27) {\begin{axis}[
    grid=both,
    width=4cm,
    height=2.7cm,
    ymin = 5.7,
    yticklabels = {},
    x dir=reverse,
    xtick={0.6,1.2,...,3.0},
    xticklabels={},
    y label style={at={(-0.1,0.5)}},
    axis background/.style={fill=white},
    mark options={scale=0.5},
    ]
    
    % Low frequency
    \addplot [ukesec2, mark=*] table [x index = 0  ,y index = 3,col sep=comma] {data/gdani8c.txt};
    % High frequency
    \addplot [ibidark,mark=square*] table [x index= 0 ,y index = 3,col sep=comma] {data/gdani8d.txt};
    % Static phantom
    \addplot [ukesec4,sharp plot,update limits=false] coordinates {(0,5.933333333333417) (3.5,5.933333333333417)};
\end{axis}};

\end{tikzpicture}

==> tikz/gdani9.tex <==
\begin{tikzpicture}[scale=0.87]

\pgfplotsset{every axis/.append style={line width=1pt},
                                       cycle list name = exotic,
                                       width=0.58*\columnwidth
                                      }
                                      
%% Spectrum - high frequency %%                                      
\begin{axis}[
    xshift=4.8cm,yshift=0cm,
    use units,
    xlabel = Frequency,
    x unit = Hz,
    scaled ticks=false,
    scaled y ticks=manual:{}{\pgfmathparse{#1/(10^6)}},
    title = Fast rotating phantom,
    legend pos = south east,
    xmin=0,xmax=10,
    ymin=-2*10^6,ymax=18*10^6,]
    
    \addplot+ [ibidark] table [x index = 0  ,y index = 1] {data/gdani9a.txt};
\end{axis}

%% Spectrum - low frequency %%
\begin{axis}[
    use units,
    ylabel = Amplitude,
    xlabel = Frequency,
    x unit = Hz,
    y unit = a.u.,
    scaled y ticks=manual:{}{\pgfmathparse{#1/(10^6)}},
    title = Slow rotating phantom,
    legend pos = south east,
    xmin=0,xmax=5,
    ymin=-2*10^6,ymax=18*10^6,]
    
    \addplot+ [ibidark] table [x index = 0  ,y index = 1] {data/gdani9b.txt};
\end{axis}

%% Frequency - low frequency %%
\begin{axis}[
    xshift=0cm,yshift=-4.3cm,
    use units,
    xlabel = {(patch,frame)},
    ylabel = Frequency,
    y unit = Hz,
    xtick={1,3,5,7},
    xticklabels={(1,1),(3,1),(1,2),(3,2)},
    ytick distance = 0.01,
    ]
    
    \addplot[ibidark,only marks, error bars/.cd, y dir=both, y explicit] table[x index = 0  ,y index = 1, y error index = 2] {data/gdani9c.txt};
    \addplot[ibidark, no marks, update limits=false] coordinates {(0,0.814) (9,0.814)};
\end{axis}

%% Frequency - high frequency %%
\begin{axis}[
    xshift=4.8cm,yshift=-4.3cm,
    use units,
    xlabel = {(patch,frame)},
    xtick={1,3,5,7},
    xticklabels={(1,1),(3,1),(1,2),(3,2)},
    ytick distance = 0.01,
    ]
    
    \addplot [ibidark,only marks, error bars/.cd, y dir=both, y explicit] table[x index = 0, y index = 1, y error index = 2] {data/gdani9d.txt};
    \addplot [ibidark, no marks,update limits=false] coordinates {(0,1.771) (9,1.771)};
\end{axis}
\end{tikzpicture}
